The generalized Harer conjecture for the homology triviality

The classical Harer conjecture is about the stable homology triviality of the obvious embedding $\phi : B_{2g+2} \hookrightarrow \Gamma_{g}$, which was proved by Song and Tillmann. The main part of the proof is to show that $\B\phi^{+} : \B B_{\infty}^{+} \rightarrow \B \Gamma_{\infty}^{+}$ induced from $\phi$ is a double loop space map. In this paper, we give a proof of the generalized Harer conjecture which is about the homology triviality for an $arbitrary$ embedding $\phi : B_{n} \hookrightarrow \Gamma_{g,k}$. We first show that it suffices to prove it for a $regular$ embedding in which all atomic surfaces are regarded as identical and each atomic twist is a {\it simple twist} interchanging two identical sub-parts of atomic surfaces. The main strategy of the proof is to show that the map $\Phi : \mathcal{C} \rightarrow \mathcal{S}$ induced by $\B\phi:\conf_n(D)\rightarrow\mathcal{M}_{g,k}$ preserves the actions of the framed little 2-disks operad.

==> (inline-0) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
      \path[draw=black,line join=round,line width=0.800pt] (156.5200,255.3670) .. controls (156.5200,246.3350) and (192.6460,246.3350) .. (192.6460,255.3670);

      \path[draw=black,fill=cff0000,fill opacity=0.196,line join=round,line width=1.600pt] (261.9990,190.4130) .. controls (261.9990,183.1750) and (277.9560,177.3070) .. (297.6400,177.3070) .. controls (317.3240,177.3070) and (333.2810,183.1750) .. (333.2810,190.4130) .. controls (333.2810,197.6510) and (317.3240,203.5180) .. (297.6400,203.5180) .. controls (277.9560,203.5180) and (261.9990,197.6510) .. (261.9990,190.4130) -- cycle;

      \path[draw=black,line join=round,line width=0.800pt] (85.2382,255.3670) .. controls (85.2382,208.2870) and (221.0020,216.8570) .. (261.9990,190.4130);

      \path[draw=black,line join=round,line width=0.800pt] (333.2810,190.4130) .. controls (375.4580,217.0430) and (484.8120,214.1500) .. (484.8120,255.3670);

      \path[draw=black,line join=round,line width=0.800pt] (395.2670,248.5930) .. controls (404.3650,248.5600) and (413.5310,250.8170) .. (413.5310,255.3670);

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.800pt] (156.5200,255.3670) .. controls (156.5200,262.6050) and (140.5630,268.4720) .. (120.8790,268.4720) .. controls (101.1950,268.4720) and (85.2382,262.6050) .. (85.2382,255.3670);

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (85.2382,255.3670) .. controls (85.2382,248.1280) and (101.1950,242.2610) .. (120.8790,242.2610) .. controls (140.5630,242.2610) and (156.5200,248.1280) .. (156.5200,255.3670);

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.800pt] (263.9280,255.3670) .. controls (263.9280,262.6050) and (247.9710,268.4720) .. (228.2870,268.4720) .. controls (208.6030,268.4720) and (192.6460,262.6050) .. (192.6460,255.3670);

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (192.6460,255.3670) .. controls (192.6460,248.1280) and (208.6030,242.2610) .. (228.2870,242.2610) .. controls (247.9710,242.2610) and (263.9280,248.1280) .. (263.9280,255.3670);

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.800pt] (484.8120,255.3670) .. controls (484.8120,262.6050) and (468.8550,268.4720) .. (449.1710,268.4720) .. controls (429.4880,268.4720) and (413.5310,262.6050) .. (413.5310,255.3670);

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (413.5310,255.3670) .. controls (413.5310,248.1280) and (429.4880,242.2610) .. (449.1710,242.2610) .. controls (468.8550,242.2610) and (484.8120,248.1280) .. (484.8120,255.3670);

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (85.2382,299.9670) .. controls (85.2382,288.4370) and (101.1950,279.0900) .. (120.8790,279.0900) .. controls (140.5630,279.0900) and (156.5200,288.4370) .. (156.5200,299.9670) .. controls (156.5200,311.4980) and (140.5630,320.8450) .. (120.8790,320.8450) .. controls (101.1950,320.8450) and (85.2382,311.4980) .. (85.2382,299.9670) -- cycle;

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (190.7880,299.6810) .. controls (190.7880,288.1500) and (206.7450,278.8030) .. (226.4290,278.8030) .. controls (246.1130,278.8030) and (262.0700,288.1500) .. (262.0700,299.6810) .. controls (262.0700,311.2110) and (246.1130,320.5580) .. (226.4290,320.5580) .. controls (206.7450,320.5580) and (190.7880,311.2110) .. (190.7880,299.6810) -- cycle;

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (410.8830,299.3130) .. controls (410.8830,287.7830) and (426.8400,278.4360) .. (446.5230,278.4360) .. controls (466.2070,278.4360) and (482.1640,287.7830) .. (482.1640,299.3130) .. controls (482.1640,310.8440) and (466.2070,320.1910) .. (446.5230,320.1910) .. controls (426.8400,320.1910) and (410.8830,310.8440) .. (410.8830,299.3130) -- cycle;

      \path[draw=black,line join=round,line width=0.800pt] (159.9710,470.0010) .. controls (159.9710,479.0330) and (196.0970,479.0330) .. (196.0970,470.0010);

      \path[draw=black,line join=round,line width=0.800pt] (88.6893,470.0010) .. controls (88.6893,517.0810) and (221.2640,518.7070) .. (265.4500,534.9550);

      \path[draw=black,line join=round,line width=0.800pt] (336.7320,534.9550) .. controls (379.1480,519.3580) and (488.2630,511.2180) .. (488.2630,470.0010);

      \path[draw=black,line join=round,line width=0.800pt] (400.2870,476.7570) .. controls (408.8400,476.5410) and (416.9820,474.2890) .. (416.9820,470.0010);

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.800pt] (159.9710,470.0010) .. controls (159.9710,477.2390) and (144.0140,483.1070) .. (124.3300,483.1070) .. controls (104.6460,483.1070) and (88.6893,477.2390) .. (88.6893,470.0010);

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (88.6893,470.0010) .. controls (88.6893,462.7630) and (104.6460,456.8950) .. (124.3300,456.8950) .. controls (144.0140,456.8950) and (159.9710,462.7630) .. (159.9710,470.0010);

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.800pt] (267.3790,470.0010) .. controls (267.3790,477.2390) and (251.4220,483.1070) .. (231.7380,483.1070) .. controls (212.0540,483.1070) and (196.0970,477.2390) .. (196.0970,470.0010);

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (196.0970,470.0010) .. controls (196.0970,462.7630) and (212.0540,456.8950) .. (231.7380,456.8950) .. controls (251.4220,456.8950) and (267.3790,462.7630) .. (267.3790,470.0010);

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.800pt] (488.2630,470.0010) .. controls (488.2630,477.2390) and (472.3060,483.1070) .. (452.6230,483.1070) .. controls (432.9390,483.1070) and (416.9820,477.2390) .. (416.9820,470.0010);

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (416.9820,470.0010) .. controls (416.9820,462.7630) and (432.9390,456.8950) .. (452.6230,456.8950) .. controls (472.3060,456.8950) and (488.2630,462.7630) .. (488.2630,470.0010);

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (156.5200,255.3670);

      \path[draw=black,line join=round,line width=0.800pt] (88.6893,470.0010) .. controls (79.4865,430.6910) and (76.0354,294.6770) .. (85.2382,255.3670);

      \path[draw=black,line join=round,line width=0.800pt] (484.8120,255.3670) .. controls (494.0150,294.6770) and (497.4660,430.6910) .. (488.2630,470.0010);

      \path[draw=black,fill=cff0000,fill opacity=0.196,line join=round,line width=1.600pt] (278.6850,315.2250) .. controls (284.9310,324.1410) and (296.2550,330.0990) .. (309.1870,330.0990) .. controls (328.8710,330.0990) and (344.8280,316.2950) .. (344.8280,299.2670) .. controls (344.8280,282.2390) and (328.8710,268.4350) .. (309.1870,268.4350) .. controls (296.4070,268.4350) and (285.1990,274.2530) .. (278.9080,282.9950) .. controls (275.5090,287.7180) and (273.5460,293.2940) .. (273.5460,299.2670) .. controls (273.5460,305.1080) and (275.4230,310.5690) .. (278.6850,315.2250) -- cycle;

      \path[draw=black,line join=round,line width=0.800pt] (263.9280,255.3670) .. controls (263.9280,250.8040) and (273.1480,248.5460) .. (282.2730,248.5940);

      \path[draw=black,line join=round,line width=0.800pt] (267.3790,470.0010) .. controls (267.3790,474.5330) and (276.4760,476.7910) .. (285.5400,476.7750);

      \path[draw=black,fill=cff0000,dash pattern=on 1.60pt,fill opacity=0.196,line join=round,line width=1.600pt] (336.7320,534.9550) .. controls (336.7320,527.7170) and (320.7750,521.8490) .. (301.0910,521.8490) .. controls (281.4070,521.8490) and (265.4500,527.7170) .. (265.4500,534.9550);

      \path[draw=black,fill=cff0000,fill opacity=0.196,line join=round,line width=1.600pt] (265.4500,534.9550) .. controls (265.4500,542.1930) and (281.4070,548.0610) .. (301.0910,548.0610) .. controls (320.7750,548.0610) and (336.7320,542.1930) .. (336.7320,534.9550);

      \path[draw=black,line join=round,line width=0.800pt] (182.1560,274.6630) .. controls (137.9070,274.3250) and (81.7872,269.5200) .. (81.7872,302.8940) .. controls (81.7872,334.3390) and (138.0550,324.9070) .. (181.6640,324.1690);

      \path[draw=black,line join=round,line width=0.800pt] (181.6640,324.1690) .. controls (221.3840,325.5770) and (243.0800,330.0620) .. (270.8300,332.7580);

      \path[draw=black,line join=round,line width=0.800pt] (270.8300,332.7580) .. controls (281.9940,333.8430) and (294.2320,334.5700) .. (309.1870,334.5700) .. controls (364.1450,334.5700) and (350.0370,333.3350) .. (393.5020,325.6270) .. controls (396.3860,325.1160) and (399.2970,324.7430) .. (402.2180,324.4820);

      \path[draw=black,line join=round,line width=0.800pt] (401.3340,324.5280) .. controls (442.4390,320.8480) and (485.6150,339.1030) .. (485.6150,300.3970) .. controls (485.6150,261.0290) and (443.3950,277.0180) .. (402.3220,273.0910);

      \path[draw=black,line join=round,line width=0.800pt] (402.3220,273.0910) .. controls (399.3660,272.8090) and (396.4200,272.4230) .. (393.5020,271.9050) .. controls (350.0370,264.1970) and (364.0400,263.3740) .. (309.1870,263.3740) .. controls (294.6850,263.3740) and (282.7200,264.0960) .. (271.8020,265.1720);

      \path[draw=black,line join=round,line width=0.800pt] (271.8020,265.1720) .. controls (243.6740,267.9440) and (221.9110,273.4810) .. (182.1560,274.6630);

      \path[cm={{1.0,0.0,0.0,1.0,(30.0,385.0)}},fill=black] (0.0000,0.0000) node[below right] () {$T_{m_1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(280.0,355.0)}},fill=black] (0.0000,0.0000) node[below right] () {$T_{m_2}$};

      \path[cm={{1.0,0.0,0.0,1.0,(370.0,355.0)}},fill=black] (0.0000,0.0000) node[below right] () {$T_{m_k}$};

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (120.9190,344.5480) .. controls (121.9370,344.5480) and (122.7620,345.3730) .. (122.7620,346.3900) .. controls (122.7620,347.4080) and (121.9370,348.2330) .. (120.9190,348.2330) .. controls (119.9020,348.2330) and (119.0770,347.4080) .. (119.0770,346.3900) .. controls (119.0770,345.3730) and (119.9020,344.5480) .. (120.9190,344.5480) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (120.9190,354.0780) .. controls (121.9370,354.0780) and (122.7620,354.9030) .. (122.7620,355.9210) .. controls (122.7620,356.9380) and (121.9370,357.7640) .. (120.9190,357.7640) .. controls (119.9020,357.7640) and (119.0770,356.9380) .. (119.0770,355.9210) .. controls (119.0770,354.9030) and (119.9020,354.0780) .. (120.9190,354.0780) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (120.9190,362.9750) .. controls (121.9370,362.9750) and (122.7620,363.8000) .. (122.7620,364.8180) .. controls (122.7620,365.8360) and (121.9370,366.6610) .. (120.9190,366.6610) .. controls (119.9020,366.6610) and (119.0770,365.8360) .. (119.0770,364.8180) .. controls (119.0770,363.8000) and (119.9020,362.9750) .. (120.9190,362.9750) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (227.4880,344.1010) .. controls (228.5050,344.1010) and (229.3300,344.9260) .. (229.3300,345.9440) .. controls (229.3300,346.9610) and (228.5050,347.7860) .. (227.4880,347.7860) .. controls (226.4700,347.7860) and (225.6450,346.9610) .. (225.6450,345.9440) .. controls (225.6450,344.9260) and (226.4700,344.1010) .. (227.4880,344.1010) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (227.4880,353.6310) .. controls (228.5050,353.6310) and (229.3300,354.4560) .. (229.3300,355.4740) .. controls (229.3300,356.4920) and (228.5050,357.3170) .. (227.4880,357.3170) .. controls (226.4700,357.3170) and (225.6450,356.4920) .. (225.6450,355.4740) .. controls (225.6450,354.4560) and (226.4700,353.6310) .. (227.4880,353.6310) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (227.4880,362.5280) .. controls (228.5050,362.5280) and (229.3300,363.3530) .. (229.3300,364.3710) .. controls (229.3300,365.3890) and (228.5050,366.2140) .. (227.4880,366.2140) .. controls (226.4700,366.2140) and (225.6450,365.3890) .. (225.6450,364.3710) .. controls (225.6450,363.3530) and (226.4700,362.5280) .. (227.4880,362.5280) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (452.1670,344.1010) .. controls (453.1840,344.1010) and (454.0090,344.9260) .. (454.0090,345.9440) .. controls (454.0090,346.9610) and (453.1840,347.7860) .. (452.1670,347.7860) .. controls (451.1490,347.7860) and (450.3240,346.9610) .. (450.3240,345.9440) .. controls (450.3240,344.9260) and (451.1490,344.1010) .. (452.1670,344.1010) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (452.1670,353.6310) .. controls (453.1840,353.6310) and (454.0090,354.4560) .. (454.0090,355.4740) .. controls (454.0090,356.4920) and (453.1840,357.3170) .. (452.1670,357.3170) .. controls (451.1490,357.3170) and (450.3240,356.4920) .. (450.3240,355.4740) .. controls (450.3240,354.4560) and (451.1490,353.6310) .. (452.1670,353.6310) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (452.1670,362.5280) .. controls (453.1840,362.5280) and (454.0090,363.3530) .. (454.0090,364.3710) .. controls (454.0090,365.3890) and (453.1840,366.2140) .. (452.1670,366.2140) .. controls (451.1490,366.2140) and (450.3240,365.3890) .. (450.3240,364.3710) .. controls (450.3240,363.3530) and (451.1490,362.5280) .. (452.1670,362.5280) -- cycle;

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (159.8580,274.3190) .. controls (161.3920,290.6140) and (163.2200,305.6040) .. (163.1000,323.9060);

      \path[draw=black,line join=round,line width=0.800pt] (156.5200,255.3670) .. controls (158.5630,264.0920) and (158.7220,262.2530) .. (159.8580,274.3190);

      \path[draw=black,line join=round,line width=0.800pt] (189.3920,273.6760) .. controls (190.5250,261.8110) and (190.6320,263.9710) .. (192.6460,255.3670);

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (186.0550,324.0280) .. controls (185.9460,305.6690) and (187.8370,289.9750) .. (189.3920,273.6760);

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (265.9870,265.7640) .. controls (268.5040,286.7360) and (271.1560,306.6950) .. (270.6010,331.4590);

      \path[draw=black,line join=round,line width=0.800pt] (263.9280,255.3670) .. controls (265.4490,261.8660) and (264.9690,257.2770) .. (265.9870,265.7640);

      \path[draw=black,line join=round,line width=0.800pt] (410.4090,272.7470) .. controls (411.5420,260.8970) and (411.5180,263.9610) .. (413.5310,255.3670);

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (406.9830,322.9960) .. controls (406.8650,304.5270) and (408.8140,286.4880) .. (410.4090,272.7470);

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (323.3350,478.3970) .. controls (323.3350,477.3790) and (324.1600,476.5540) .. (325.1780,476.5540) .. controls (326.1960,476.5540) and (327.0210,477.3790) .. (327.0210,478.3970) .. controls (327.0210,479.4150) and (326.1960,480.2400) .. (325.1780,480.2400) .. controls (324.1600,480.2400) and (323.3350,479.4150) .. (323.3350,478.3970) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (345.4480,478.3970) .. controls (345.4480,477.3790) and (346.2730,476.5540) .. (347.2910,476.5540) .. controls (348.3090,476.5540) and (349.1340,477.3790) .. (349.1340,478.3970) .. controls (349.1340,479.4150) and (348.3090,480.2400) .. (347.2910,480.2400) .. controls (346.2730,480.2400) and (345.4480,479.4150) .. (345.4480,478.3970) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (367.5610,478.3970) .. controls (367.5610,477.3790) and (368.3860,476.5540) .. (369.4040,476.5540) .. controls (370.4220,476.5540) and (371.2470,477.3790) .. (371.2470,478.3970) .. controls (371.2470,479.4150) and (370.4220,480.2400) .. (369.4040,480.2400) .. controls (368.3860,480.2400) and (367.5610,479.4150) .. (367.5610,478.3970) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (316.1990,246.7500) .. controls (316.1990,245.7330) and (317.0240,244.9080) .. (318.0410,244.9080) .. controls (319.0590,244.9080) and (319.8840,245.7330) .. (319.8840,246.7500) .. controls (319.8840,247.7680) and (319.0590,248.5930) .. (318.0410,248.5930) .. controls (317.0240,248.5930) and (316.1990,247.7680) .. (316.1990,246.7500) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (338.3120,246.7500) .. controls (338.3120,245.7330) and (339.1370,244.9080) .. (340.1540,244.9080) .. controls (341.1720,244.9080) and (341.9970,245.7330) .. (341.9970,246.7500) .. controls (341.9970,247.7680) and (341.1720,248.5930) .. (340.1540,248.5930) .. controls (339.1370,248.5930) and (338.3120,247.7680) .. (338.3120,246.7500) -- cycle;

      \path[draw=black,fill=black,line join=round,line width=0.800pt] (360.4250,246.7500) .. controls (360.4250,245.7330) and (361.2500,244.9080) .. (362.2670,244.9080) .. controls (363.2850,244.9080) and (364.1100,245.7330) .. (364.1100,246.7500) .. controls (364.1100,247.7680) and (363.2850,248.5930) .. (362.2670,248.5930) .. controls (361.2500,248.5930) and (360.4250,247.7680) .. (360.4250,246.7500) -- cycle;

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (88.6893,412.9510) .. controls (88.6893,401.4210) and (104.6460,392.0730) .. (124.3300,392.0730) .. controls (144.0140,392.0730) and (159.9710,401.4210) .. (159.9710,412.9510) .. controls (159.9710,424.4820) and (144.0140,433.8290) .. (124.3300,433.8290) .. controls (104.6460,433.8290) and (88.6893,424.4820) .. (88.6893,412.9510) -- cycle;

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (193.6760,413.0220) .. controls (193.6760,401.4910) and (209.6330,392.1440) .. (229.3170,392.1440) .. controls (249.0010,392.1440) and (264.9570,401.4910) .. (264.9570,413.0220) .. controls (264.9570,424.5520) and (249.0010,433.8990) .. (229.3170,433.8990) .. controls (209.6330,433.8990) and (193.6760,424.5520) .. (193.6760,413.0220) -- cycle;

      \path[draw=black,fill=c0000ff,dash pattern=on 1.60pt,fill opacity=0.201,line join=round,line width=0.800pt] (416.5260,412.9560) .. controls (416.5260,401.4260) and (432.4830,392.0780) .. (452.1670,392.0780) .. controls (471.8500,392.0780) and (487.8070,401.4260) .. (487.8070,412.9560) .. controls (487.8070,424.4870) and (471.8500,433.8340) .. (452.1670,433.8340) .. controls (432.4830,433.8340) and (416.5260,424.4870) .. (416.5260,412.9560) -- cycle;

      \path[draw=black,fill=cff0000,fill opacity=0.196,line join=round,line width=1.600pt] (278.6850,429.4780) .. controls (284.9310,438.3940) and (296.2550,444.3520) .. (309.1870,444.3520) .. controls (328.8710,444.3520) and (344.8280,430.5480) .. (344.8280,413.5200) .. controls (344.8280,396.4920) and (328.8710,382.6880) .. (309.1870,382.6880) .. controls (296.4070,382.6880) and (285.1990,388.5070) .. (278.9080,397.2480) .. controls (275.5090,401.9710) and (273.5460,407.5470) .. (273.5460,413.5200) .. controls (273.5460,419.3610) and (275.4230,424.8230) .. (278.6850,429.4780) -- cycle;

      \path[draw=black,line join=round,line width=0.800pt] (185.6070,387.6460) .. controls (141.3580,387.3080) and (85.2382,382.5040) .. (85.2382,415.8780) .. controls (85.2382,447.3220) and (141.5060,437.8910) .. (185.1150,437.1530);

      \path[draw=black,line join=round,line width=0.800pt] (406.9780,438.1710) .. controls (448.0820,434.4910) and (491.2590,452.7460) .. (491.2590,414.0400) .. controls (491.2590,374.6710) and (449.0380,390.6600) .. (407.9650,386.7340);

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (163.3090,387.3020) .. controls (164.8430,403.5980) and (162.3310,420.4390) .. (162.2110,438.7410);

      \path[draw=black,line join=round,line width=0.800pt] (162.2110,438.7410) .. controls (161.6990,453.2190) and (160.9020,464.7290) .. (159.6670,470.0010);

      \path[draw=black,line join=round,line width=0.800pt] (163.1000,323.9060) .. controls (163.0250,335.2990) and (163.3830,363.7320) .. (163.3090,387.3020);

      \path[draw=black,line join=round,line width=0.800pt] (185.1150,437.1530) .. controls (224.8350,438.5600) and (245.7970,440.6420) .. (273.5460,443.3370);

      \path[draw=black,line join=round,line width=0.800pt] (275.2530,377.7300) .. controls (247.1250,380.5020) and (225.3620,386.4640) .. (185.6070,387.6460);

      \path[draw=black,line join=round,line width=0.800pt] (273.5460,443.3370) .. controls (284.7110,444.4220) and (300.5440,448.5490) .. (315.4990,448.5490) .. controls (370.4570,448.5490) and (356.3490,447.3140) .. (399.8140,439.6060) .. controls (402.6980,439.0950) and (404.0560,438.4330) .. (406.9780,438.1710);

      \path[draw=black,line join=round,line width=0.800pt] (407.9650,386.7340) .. controls (405.0090,386.4510) and (402.7320,386.4020) .. (399.8140,385.8840) .. controls (356.3490,378.1760) and (370.3520,377.3530) .. (315.4990,377.3530) .. controls (300.9970,377.3530) and (286.1710,376.6540) .. (275.2530,377.7300);

      \path[draw=black,line join=round,line width=0.800pt] (188.5680,385.7690) .. controls (187.1170,360.4110) and (186.1270,336.2660) .. (186.0550,324.0280);

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (192.1940,437.8270) .. controls (190.8620,422.4190) and (189.5990,403.7880) .. (188.5680,385.7690);

      \path[draw=black,line join=round,line width=0.800pt] (196.0970,470.0010) .. controls (194.8310,464.5920) and (193.4800,452.7140) .. (192.1940,437.8270);

      \path[draw=black,line join=round,line width=0.800pt] (269.4990,443.7320) .. controls (269.0580,456.0590) and (268.3920,465.6730) .. (267.3790,470.0010);

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (270.3750,376.8990) .. controls (270.3210,399.3380) and (270.1770,424.7500) .. (269.4990,443.7320);

      \path[draw=black,line join=round,line width=0.800pt] (270.6010,331.4590) .. controls (270.4020,340.3390) and (270.4220,357.5090) .. (270.3750,376.8990);

      \path[draw=black,line join=round,line width=0.800pt] (409.5530,386.2270) .. controls (408.0760,360.2350) and (407.0620,335.3710) .. (406.9830,322.9960);

      \path[draw=black,dash pattern=on 1.60pt,line join=round,line width=0.800pt] (413.1300,438.0370) .. controls (411.8200,422.7370) and (410.5760,404.2120) .. (409.5530,386.2270);

      \path[draw=black,line join=round,line width=0.800pt] (416.9820,470.0010) .. controls (415.7310,464.6590) and (414.4000,452.8620) .. (413.1300,438.0370);

      \path[fill=black,fill opacity=0.201] (85.2382,255.3670) .. controls (82.7778,263.0860) and (79.9346,299.3480) .. (79.8958,351.8680) .. controls (79.8244,448.5490) and (88.6893,470.0010) .. (88.6893,470.0010) .. controls (88.6893,487.4920) and (156.5200,487.1580) .. (159.6670,470.0010) .. controls (159.6670,470.0010) and (163.6490,414.0490) .. (163.2480,358.5000) .. controls (162.8860,308.4190) and (159.8210,264.2590) .. (156.5200,255.3670) .. controls (152.6370,244.9080) and (138.7000,242.2610) .. (120.8790,242.2610) .. controls (103.0590,242.2610) and (88.3552,245.5870) .. (85.2382,255.3670) -- cycle;

      \path[draw=black,line join=round,line width=0.800pt] (85.2382,255.3670);

      \path[fill=black,fill opacity=0.201] (192.6460,255.3670) .. controls (190.1850,263.0860) and (183.4860,297.7280) .. (186.9590,353.6170) .. controls (192.1940,437.8270) and (196.0970,470.0010) .. (196.0970,470.0010) .. controls (196.0970,487.4920) and (265.0460,487.0590) .. (268.1930,469.9020) .. controls (268.1930,469.9020) and (270.8180,410.8630) .. (270.4170,355.3140) .. controls (270.0550,305.2330) and (268.3470,264.1600) .. (265.0460,255.2670) .. controls (261.1630,244.8080) and (247.2250,242.1620) .. (229.4050,242.1620) .. controls (211.5840,242.1620) and (195.7630,245.5870) .. (192.6460,255.3670) -- cycle;

      \path[fill=black,fill opacity=0.201] (413.4460,255.3420) .. controls (410.9850,263.0610) and (404.2850,297.7030) .. (407.7590,353.5920) .. controls (412.9930,437.8020) and (416.8970,469.9760) .. (416.8970,469.9760) .. controls (416.8970,487.4670) and (485.8460,487.0340) .. (488.9930,469.8770) .. controls (488.9930,469.8770) and (493.7400,413.5530) .. (493.3390,358.0040) .. controls (492.9770,307.9230) and (489.1470,264.1350) .. (485.8460,255.2420) .. controls (481.9630,244.7830) and (468.0250,242.1370) .. (450.2050,242.1370) .. controls (432.3840,242.1370) and (416.5630,245.5620) .. (413.4460,255.3420) -- cycle;

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.400pt] (55.5591,368.4750) -- (94.2010,353.6310);

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.400pt] (256.6580,369.9730) -- (285.5400,357.7640);

      \path[draw=black,fill=c0000ff,fill opacity=0.201,line join=round,line width=0.400pt] (423.8090,368.4750) -- (393.9070,358.1860);

    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
      \path[draw=black,fill=black,fill opacity=0.301,line width=0.400pt] (341.7090,144.2850) -- (317.2090,162.0440) -- (286.9490,162.0090) -- (262.4890,144.1960) -- (253.1710,115.4060) -- (262.5540,86.6385) -- (287.0550,68.8800) -- (317.3140,68.9143) -- (341.7750,86.7281) -- (351.0930,115.5170) -- (341.7090,144.2850) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.400pt] (145.4350,144.2240) -- (120.9340,161.9820) -- (90.6745,161.9480) -- (66.2141,144.1340) -- (56.8959,115.3450) -- (66.2792,86.5772) -- (90.7798,68.8188) -- (121.0390,68.8530) -- (145.5000,86.6669) -- (154.8180,115.4560) -- (145.4350,144.2240) -- cycle;

      \path[draw=black,line width=0.800pt] (66.2347,86.6240) -- (90.7259,68.8480);

      \path[draw=black,line width=0.800pt] (56.8694,115.4010) -- (66.2347,86.6240);

      \path[draw=black,line width=0.800pt] (66.2072,144.1860) -- (56.8694,115.4010);

      \path[draw=black,line width=0.800pt] (90.6814,161.9860) -- (66.2072,144.1860);

      \path[draw=black,line width=0.800pt] (120.9440,162.0000) -- (90.6814,161.9860);

      \path[draw=black,line width=0.800pt] (145.4350,144.2240) -- (120.9440,162.0000);

      \path[draw=black,line width=0.800pt] (154.8000,115.4470) -- (145.4350,144.2240);

      \path[draw=black,line width=0.800pt] (145.4620,86.6619) -- (154.8000,115.4470);

      \path[draw=black,line width=0.800pt] (120.9880,68.8625) -- (145.4620,86.6619);

      \path[draw=black,line width=0.800pt] (90.7259,68.8480) -- (120.9880,68.8625);

      \path[draw=black,line width=0.800pt] (262.5090,86.6385) -- (287.0010,68.8625);

      \path[draw=black,line width=0.800pt] (253.1440,115.4150) -- (262.5090,86.6385);

      \path[draw=black,line width=0.800pt] (262.4820,144.2010) -- (253.1440,115.4150);

      \path[draw=black,line width=0.800pt] (286.9560,162.0000) -- (262.4820,144.2010);

      \path[draw=black,line width=0.800pt] (317.2180,162.0140) -- (286.9560,162.0000);

      \path[draw=black,line width=0.800pt] (341.7090,144.2380) -- (317.2180,162.0140);

      \path[draw=black,line width=0.800pt] (351.0750,115.4620) -- (341.7090,144.2380);

      \path[draw=black,line width=0.800pt] (341.7370,86.6763) -- (351.0750,115.4620);

      \path[draw=black,line width=0.800pt] (317.2630,68.8769) -- (341.7370,86.6763);

      \path[draw=black,line width=0.800pt] (287.0010,68.8625) -- (317.2630,68.8769);

      \path[draw=black,fill=black,line width=0.800pt] (286.9560,162.0000) -- (317.2630,68.8769);

      \path[cm={{1.0,0.0,0.0,1.0,(100.944,167.514)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(135.462,153.126)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(154.8,129.85)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(154.8,95.5123)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(154.8,129.85)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(140.117,66.736)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5$};

      \path[cm={{1.0,0.0,0.0,1.0,(299.339,167.514)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(333.857,153.126)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(353.195,95.5123)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(353.195,129.85)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(338.513,66.736)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5$};

      \path[cm={{1.0,0.0,0.0,1.0,(95.7588,55.736)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(66.2072,156.486)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(41.5383,124.35)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(41.5383,95.5123)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(61.5383,66.736)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[cm={{1.0,0.0,0.0,1.0,(291.767,55.7649)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(262.216,156.514)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(237.547,124.379)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(237.547,95.5412)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(257.547,66.7649)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[cm={{1.0,0.0,0.0,1.0,(294.776,140.825)}},fill=black] (0.0000,0.0000) node[below right] () {$e_6^{-1}$};

      \path[draw=black,fill=cffffff,line width=1.600pt] (271.9020,102.2110) .. controls (277.7370,87.8810) and (287.2280,78.2031) .. (293.1020,80.5947) .. controls (298.9760,82.9863) and (299.0070,96.5417) .. (293.1720,110.8720) .. controls (287.3380,125.2010) and (277.8460,134.8790) .. (271.9730,132.4880) .. controls (266.0990,130.0960) and (266.0670,116.5410) .. (271.9020,102.2110) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (312.8870,117.5200) .. controls (318.7210,103.1910) and (328.2130,93.5126) .. (334.0870,95.9042) .. controls (339.9600,98.2958) and (339.9920,111.8510) .. (334.1570,126.1810) .. controls (328.3220,140.5110) and (318.8310,150.1890) .. (312.9570,147.7970) .. controls (307.0830,145.4060) and (307.0520,131.8500) .. (312.8870,117.5200) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (73.9019,115.4010) .. controls (73.9019,98.2231) and (88.2087,84.2980) .. (105.8570,84.2980) .. controls (123.5050,84.2980) and (137.8120,98.2231) .. (137.8120,115.4010) .. controls (137.8120,132.5780) and (123.5050,146.5030) .. (105.8570,146.5030) .. controls (88.2087,146.5030) and (73.9019,132.5780) .. (73.9019,115.4010) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(90.9436,115.462)}},fill=black] (0.0000,0.0000) node[below right] () {fix};

          \path[draw=black,line width=0.400pt] (84.2090,131.9840) .. controls (88.5738,132.0940) and (92.1916,133.1130) .. (91.7775,126.1410);

          \path[fill=black] (85.6565,130.3090) -- (83.8033,131.7850) -- (83.5643,131.9750) -- (83.7982,132.1720) -- (85.6114,133.6960) .. controls (85.7171,133.7850) and (85.8748,133.7710) .. (85.9636,133.6650) .. controls (86.0525,133.5600) and (86.0388,133.4020) .. (85.9331,133.3130) -- (84.1199,131.7890) -- (84.1148,132.1760) -- (85.9679,130.7000) .. controls (86.0759,130.6140) and (86.0938,130.4570) .. (86.0078,130.3490) .. controls (85.9218,130.2410) and (85.7645,130.2230) .. (85.6565,130.3090) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (469.6740,138.0240) -- (439.6090,155.2720) -- (409.6390,137.8580) -- (409.7350,103.1970) -- (439.8010,85.9494) -- (469.7700,103.3630) -- (469.6740,138.0240) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (529.8050,138.0240) -- (499.7400,155.2720) -- (469.7700,137.8580) -- (469.8660,103.1970) -- (499.9320,85.9494) -- (529.9010,103.3630) -- (529.8050,138.0240) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (439.8010,85.9494) -- (409.7350,103.1970);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (409.6390,137.8580) -- (409.7350,103.1970);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (409.6390,137.8580) -- (439.6090,155.2720);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (469.7700,137.8580) -- (499.7400,155.2720);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (529.8050,138.0240) -- (499.7400,155.2720);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (529.8050,138.0240) -- (529.9010,103.3630);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (499.9320,85.9494) -- (529.9010,103.3630);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (499.9320,85.9494) -- (469.8660,103.1970);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (469.7700,137.8580) -- (469.8660,103.1970);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (469.6740,138.0240) -- (439.6090,155.2720);

      \path[draw=black,fill=black,fill opacity=0.301,line width=0.800pt] (439.8010,85.9494) -- (469.7700,103.3630);

      \path[draw=black,fill=cffffff,line width=1.600pt] (423.3040,120.6940) .. controls (423.3040,111.7490) and (430.6470,104.4970) .. (439.7050,104.4970) .. controls (448.7630,104.4970) and (456.1050,111.7490) .. (456.1050,120.6940) .. controls (456.1050,129.6390) and (448.7630,136.8900) .. (439.7050,136.8900) .. controls (430.6470,136.8900) and (423.3040,129.6390) .. (423.3040,120.6940) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(373.195,115.462)}},fill=black] (0.0000,0.0000) node[below right] () {$\cong$};

      \path[cm={{1.0,0.0,0.0,1.0,(454.642,83.5731)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(414.624,83.5731)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[cm={{1.0,0.0,0.0,1.0,(396.639,115.462)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(414.624,146.648)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(454.642,146.648)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(474.899,83.5731)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5$};

      \path[cm={{1.0,0.0,0.0,1.0,(474.838,146.648)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(514.917,146.648)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(531.773,115.462)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(514.917,83.5731)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4^{-1}$};

      \path[cm={{1.0,0.0,0.0,1.0,(436.105,112.126)}},fill=black] (0.0000,0.0000) node[below right] () {fix};

          \path[draw=black,line width=0.400pt] (429.3710,128.6470) .. controls (433.7360,128.7570) and (437.3530,129.7760) .. (436.9390,122.8050);

          \path[fill=black] (430.8180,126.9730) -- (428.9650,128.4490) -- (428.7260,128.6390) -- (428.9600,128.8350) -- (430.7730,130.3600) .. controls (430.8790,130.4490) and (431.0370,130.4350) .. (431.1250,130.3290) .. controls (431.2140,130.2240) and (431.2010,130.0660) .. (431.0950,129.9770) -- (429.2820,128.4530) -- (429.2770,128.8400) -- (431.1300,127.3640) .. controls (431.2380,127.2780) and (431.2560,127.1210) .. (431.1700,127.0130) .. controls (431.0840,126.9050) and (430.9260,126.8870) .. (430.8180,126.9730) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (483.5940,120.5270) .. controls (483.5940,111.5820) and (490.9370,104.3310) .. (499.9950,104.3310) .. controls (509.0530,104.3310) and (516.3950,111.5820) .. (516.3950,120.5270) .. controls (516.3950,129.4730) and (509.0530,136.7240) .. (499.9950,136.7240) .. controls (490.9370,136.7240) and (483.5940,129.4730) .. (483.5940,120.5270) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(496.395,111.959)}},fill=black] (0.0000,0.0000) node[below right] () {fix};

          \path[draw=black,line width=0.400pt] (489.6610,128.4810) .. controls (494.0260,128.5910) and (497.6430,129.6100) .. (497.2290,122.6380);

          \path[fill=black] (491.1080,126.8070) -- (489.2550,128.2820) -- (489.0160,128.4730) -- (489.2500,128.6690) -- (491.0630,130.1930) .. controls (491.1690,130.2820) and (491.3270,130.2690) .. (491.4150,130.1630) .. controls (491.5040,130.0570) and (491.4910,129.9000) .. (491.3850,129.8110) -- (489.5720,128.2860) -- (489.5670,128.6730) -- (491.4200,127.1980) .. controls (491.5280,127.1120) and (491.5460,126.9550) .. (491.4600,126.8470) .. controls (491.3740,126.7390) and (491.2160,126.7210) .. (491.1080,126.8070) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(471.814,123.619)}},fill=black] (0.0000,0.0000) node[below right] () {$e_6^{-1}$};

      \path[draw=black,fill=cffffff,line width=0.400pt] (88.5422,161.9820) .. controls (88.5422,160.8010) and (89.4999,159.8430) .. (90.6814,159.8430) .. controls (91.8628,159.8430) and (92.8205,160.8010) .. (92.8205,161.9820) .. controls (92.8205,163.1640) and (91.8628,164.1220) .. (90.6814,164.1220) .. controls (89.4999,164.1220) and (88.5422,163.1640) .. (88.5422,161.9820) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (118.8490,161.9820) .. controls (118.8490,160.8010) and (119.8070,159.8430) .. (120.9880,159.8430) .. controls (122.1690,159.8430) and (123.1270,160.8010) .. (123.1270,161.9820) .. controls (123.1270,163.1640) and (122.1690,164.1220) .. (120.9880,164.1220) .. controls (119.8070,164.1220) and (118.8490,163.1640) .. (118.8490,161.9820) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (143.3230,144.1860) .. controls (143.3230,143.0050) and (144.2810,142.0470) .. (145.4620,142.0470) .. controls (146.6440,142.0470) and (147.6010,143.0050) .. (147.6010,144.1860) .. controls (147.6010,145.3680) and (146.6440,146.3250) .. (145.4620,146.3250) .. controls (144.2810,146.3250) and (143.3230,145.3680) .. (143.3230,144.1860) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (152.6790,115.4620) .. controls (152.6790,114.2800) and (153.6370,113.3230) .. (154.8180,113.3230) .. controls (155.9990,113.3230) and (156.9570,114.2800) .. (156.9570,115.4620) .. controls (156.9570,116.6430) and (155.9990,117.6010) .. (154.8180,117.6010) .. controls (153.6370,117.6010) and (152.6790,116.6430) .. (152.6790,115.4620) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (143.3230,86.6240) .. controls (143.3230,85.4426) and (144.2810,84.4848) .. (145.4620,84.4848) .. controls (146.6440,84.4848) and (147.6010,85.4426) .. (147.6010,86.6240) .. controls (147.6010,87.8055) and (146.6440,88.7632) .. (145.4620,88.7632) .. controls (144.2810,88.7632) and (143.3230,87.8055) .. (143.3230,86.6240) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (118.8490,68.8188) .. controls (118.8490,67.6374) and (119.8070,66.6796) .. (120.9880,66.6796) .. controls (122.1690,66.6796) and (123.1270,67.6374) .. (123.1270,68.8188) .. controls (123.1270,70.0002) and (122.1690,70.9579) .. (120.9880,70.9579) .. controls (119.8070,70.9579) and (118.8490,70.0002) .. (118.8490,68.8188) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (88.5422,68.8188) .. controls (88.5422,67.6374) and (89.4999,66.6796) .. (90.6814,66.6796) .. controls (91.8628,66.6796) and (92.8205,67.6374) .. (92.8205,68.8188) .. controls (92.8205,70.0002) and (91.8628,70.9579) .. (90.6814,70.9579) .. controls (89.4999,70.9579) and (88.5422,70.0002) .. (88.5422,68.8188) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (64.0680,86.6240) .. controls (64.0680,85.4426) and (65.0258,84.4848) .. (66.2072,84.4848) .. controls (67.3886,84.4848) and (68.3464,85.4426) .. (68.3464,86.6240) .. controls (68.3464,87.8055) and (67.3886,88.7632) .. (66.2072,88.7632) .. controls (65.0258,88.7632) and (64.0680,87.8055) .. (64.0680,86.6240) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (54.7567,115.4620) .. controls (54.7567,114.2800) and (55.7145,113.3230) .. (56.8959,113.3230) .. controls (58.0773,113.3230) and (59.0351,114.2800) .. (59.0351,115.4620) .. controls (59.0351,116.6430) and (58.0773,117.6010) .. (56.8959,117.6010) .. controls (55.7145,117.6010) and (54.7567,116.6430) .. (54.7567,115.4620) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (64.0680,144.2380) .. controls (64.0680,143.0570) and (65.0258,142.0990) .. (66.2072,142.0990) .. controls (67.3886,142.0990) and (68.3464,143.0570) .. (68.3464,144.2380) .. controls (68.3464,145.4200) and (67.3886,146.3780) .. (66.2072,146.3780) .. controls (65.0258,146.3780) and (64.0680,145.4200) .. (64.0680,144.2380) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (284.8170,162.0680) .. controls (284.8170,160.8860) and (285.7750,159.9290) .. (286.9560,159.9290) .. controls (288.1380,159.9290) and (289.0950,160.8860) .. (289.0950,162.0680) .. controls (289.0950,163.2490) and (288.1380,164.2070) .. (286.9560,164.2070) .. controls (285.7750,164.2070) and (284.8170,163.2490) .. (284.8170,162.0680) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (315.1240,162.0680) .. controls (315.1240,160.8860) and (316.0810,159.9290) .. (317.2630,159.9290) .. controls (318.4440,159.9290) and (319.4020,160.8860) .. (319.4020,162.0680) .. controls (319.4020,163.2490) and (318.4440,164.2070) .. (317.2630,164.2070) .. controls (316.0810,164.2070) and (315.1240,163.2490) .. (315.1240,162.0680) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (339.5980,144.2710) .. controls (339.5980,143.0900) and (340.5560,142.1320) .. (341.7370,142.1320) .. controls (342.9180,142.1320) and (343.8760,143.0900) .. (343.8760,144.2710) .. controls (343.8760,145.4530) and (342.9180,146.4110) .. (341.7370,146.4110) .. controls (340.5560,146.4110) and (339.5980,145.4530) .. (339.5980,144.2710) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (348.9540,115.5470) .. controls (348.9540,114.3660) and (349.9110,113.4080) .. (351.0930,113.4080) .. controls (352.2740,113.4080) and (353.2320,114.3660) .. (353.2320,115.5470) .. controls (353.2320,116.7290) and (352.2740,117.6860) .. (351.0930,117.6860) .. controls (349.9110,117.6860) and (348.9540,116.7290) .. (348.9540,115.5470) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (339.5980,86.7093) .. controls (339.5980,85.5279) and (340.5560,84.5702) .. (341.7370,84.5702) .. controls (342.9180,84.5702) and (343.8760,85.5279) .. (343.8760,86.7093) .. controls (343.8760,87.8908) and (342.9180,88.8485) .. (341.7370,88.8485) .. controls (340.5560,88.8485) and (339.5980,87.8908) .. (339.5980,86.7093) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (315.1240,68.9041) .. controls (315.1240,67.7227) and (316.0810,66.7649) .. (317.2630,66.7649) .. controls (318.4440,66.7649) and (319.4020,67.7227) .. (319.4020,68.9041) .. controls (319.4020,70.0855) and (318.4440,71.0433) .. (317.2630,71.0433) .. controls (316.0810,71.0433) and (315.1240,70.0855) .. (315.1240,68.9041) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (284.8170,68.9041) .. controls (284.8170,67.7227) and (285.7750,66.7649) .. (286.9560,66.7649) .. controls (288.1380,66.7649) and (289.0950,67.7227) .. (289.0950,68.9041) .. controls (289.0950,70.0855) and (288.1380,71.0433) .. (286.9560,71.0433) .. controls (285.7750,71.0433) and (284.8170,70.0855) .. (284.8170,68.9041) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (260.3430,86.7093) .. controls (260.3430,85.5279) and (261.3010,84.5702) .. (262.4820,84.5702) .. controls (263.6630,84.5702) and (264.6210,85.5279) .. (264.6210,86.7093) .. controls (264.6210,87.8908) and (263.6630,88.8485) .. (262.4820,88.8485) .. controls (261.3010,88.8485) and (260.3430,87.8908) .. (260.3430,86.7093) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (251.0310,115.5470) .. controls (251.0310,114.3660) and (251.9890,113.4080) .. (253.1710,113.4080) .. controls (254.3520,113.4080) and (255.3100,114.3660) .. (255.3100,115.5470) .. controls (255.3100,116.7290) and (254.3520,117.6860) .. (253.1710,117.6860) .. controls (251.9890,117.6860) and (251.0310,116.7290) .. (251.0310,115.5470) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (260.3430,144.3240) .. controls (260.3430,143.1420) and (261.3010,142.1850) .. (262.4820,142.1850) .. controls (263.6630,142.1850) and (264.6210,143.1420) .. (264.6210,144.3240) .. controls (264.6210,145.5050) and (263.6630,146.4630) .. (262.4820,146.4630) .. controls (261.3010,146.4630) and (260.3430,145.5050) .. (260.3430,144.3240) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (467.5350,138.0240) .. controls (467.5350,136.8430) and (468.4930,135.8850) .. (469.6740,135.8850) .. controls (470.8560,135.8850) and (471.8140,136.8430) .. (471.8140,138.0240) .. controls (471.8140,139.2060) and (470.8560,140.1640) .. (469.6740,140.1640) .. controls (468.4930,140.1640) and (467.5350,139.2060) .. (467.5350,138.0240) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(299.604,75.624)}},fill=black] (0.0000,0.0000) node[below right] () {$e_6$};

      \path[cm={{1.0,0.0,0.0,1.0,(455.987,104.331)}},fill=black] (0.0000,0.0000) node[below right] () {$e_6$};

      \path[draw=black,fill=cffffff,line width=0.400pt] (527.7620,137.8580) .. controls (527.7620,136.6770) and (528.7200,135.7190) .. (529.9010,135.7190) .. controls (531.0830,135.7190) and (532.0410,136.6770) .. (532.0410,137.8580) .. controls (532.0410,139.0400) and (531.0830,139.9970) .. (529.9010,139.9970) .. controls (528.7200,139.9970) and (527.7620,139.0400) .. (527.7620,137.8580) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (497.8560,85.9494) .. controls (497.8560,84.7680) and (498.8130,83.8102) .. (499.9950,83.8102) .. controls (501.1760,83.8102) and (502.1340,84.7680) .. (502.1340,85.9494) .. controls (502.1340,87.1309) and (501.1760,88.0886) .. (499.9950,88.0886) .. controls (498.8130,88.0886) and (497.8560,87.1309) .. (497.8560,85.9494) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (437.5660,86.4371) .. controls (437.5660,85.2557) and (438.5230,84.2980) .. (439.7050,84.2980) .. controls (440.8860,84.2980) and (441.8440,85.2557) .. (441.8440,86.4371) .. controls (441.8440,87.6186) and (440.8860,88.5763) .. (439.7050,88.5763) .. controls (438.5230,88.5763) and (437.5660,87.6186) .. (437.5660,86.4371) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (407.5000,138.0240) .. controls (407.5000,136.8430) and (408.4580,135.8850) .. (409.6390,135.8850) .. controls (410.8210,135.8850) and (411.7790,136.8430) .. (411.7790,138.0240) .. controls (411.7790,139.2060) and (410.8210,140.1640) .. (409.6390,140.1640) .. controls (408.4580,140.1640) and (407.5000,139.2060) .. (407.5000,138.0240) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (407.5000,103.3630) .. controls (407.5000,102.1820) and (408.4580,101.2240) .. (409.6390,101.2240) .. controls (410.8210,101.2240) and (411.7790,102.1820) .. (411.7790,103.3630) .. controls (411.7790,104.5450) and (410.8210,105.5020) .. (409.6390,105.5020) .. controls (408.4580,105.5020) and (407.5000,104.5450) .. (407.5000,103.3630) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (437.4700,155.5090) .. controls (437.4700,154.3280) and (438.4270,153.3700) .. (439.6090,153.3700) .. controls (440.7900,153.3700) and (441.7480,154.3280) .. (441.7480,155.5090) .. controls (441.7480,156.6900) and (440.7900,157.6480) .. (439.6090,157.6480) .. controls (438.4270,157.6480) and (437.4700,156.6900) .. (437.4700,155.5090) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (497.8560,155.5090) .. controls (497.8560,154.3280) and (498.8130,153.3700) .. (499.9950,153.3700) .. controls (501.1760,153.3700) and (502.1340,154.3280) .. (502.1340,155.5090) .. controls (502.1340,156.6900) and (501.1760,157.6480) .. (499.9950,157.6480) .. controls (498.8130,157.6480) and (497.8560,156.6900) .. (497.8560,155.5090) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (527.7620,103.1520) .. controls (527.7620,101.9700) and (528.7200,101.0120) .. (529.9010,101.0120) .. controls (531.0830,101.0120) and (532.0410,101.9700) .. (532.0410,103.1520) .. controls (532.0410,104.3330) and (531.0830,105.2910) .. (529.9010,105.2910) .. controls (528.7200,105.2910) and (527.7620,104.3330) .. (527.7620,103.1520) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (467.7270,103.3630) .. controls (467.7270,102.1820) and (468.6850,101.2240) .. (469.8660,101.2240) .. controls (471.0480,101.2240) and (472.0060,102.1820) .. (472.0060,103.3630) .. controls (472.0060,104.5450) and (471.0480,105.5020) .. (469.8660,105.5020) .. controls (468.6850,105.5020) and (467.7270,104.5450) .. (467.7270,103.3630) -- cycle;

    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-\globalscale, xscale=\globalscale, inner sep=0pt, outer sep=0pt]
      \path[draw=black,fill=black,fill opacity=0.301,line width=0.400pt] (145.4350,144.2240) -- (120.9340,161.9820) -- (90.6745,161.9480) -- (66.2141,144.1340) -- (56.8959,115.3450) -- (66.2792,86.5772) -- (90.7798,68.8188) -- (121.0390,68.8530) -- (145.5000,86.6669) -- (154.8180,115.4560) -- (145.4350,144.2240) -- cycle;

      \path[draw=black,line width=0.800pt] (66.2347,86.6240) -- (90.7259,68.8480);

      \path[draw=black,line width=0.800pt] (56.8694,115.4010) -- (66.2347,86.6240);

      \path[draw=black,line width=0.800pt] (66.2072,144.1860) -- (56.8694,115.4010);

      \path[draw=black,line width=0.800pt] (90.6814,161.9860) -- (66.2072,144.1860);

      \path[draw=black,line width=0.800pt] (120.9440,162.0000) -- (90.6814,161.9860);

      \path[draw=black,line width=0.800pt] (145.4350,144.2240) -- (120.9440,162.0000);

      \path[draw=black,line width=0.800pt] (154.8000,115.4470) -- (145.4350,144.2240);

      \path[draw=black,line width=0.800pt] (145.4620,86.6619) -- (154.8000,115.4470);

      \path[draw=black,line width=0.800pt] (120.9880,68.8625) -- (145.4620,86.6619);

      \path[draw=black,line width=0.800pt] (90.7259,68.8480) -- (120.9880,68.8625);

      \path[cm={{1.0,0.0,0.0,1.0,(100.944,167.514)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(135.462,153.126)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[cm={{1.0,0.0,0.0,1.0,(154.8,129.85)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(154.8,95.5123)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(154.8,129.85)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(140.117,66.736)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5$};

      \path[cm={{1.0,0.0,0.0,1.0,(100.944,50.236)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(66.2072,156.486)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5$};

      \path[cm={{1.0,0.0,0.0,1.0,(41.5383,124.35)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(41.5383,95.5123)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(61.5383,66.736)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[draw=black,fill=cffffff,line width=0.400pt] (88.5422,161.9820) .. controls (88.5422,160.8010) and (89.4999,159.8430) .. (90.6814,159.8430) .. controls (91.8628,159.8430) and (92.8205,160.8010) .. (92.8205,161.9820) .. controls (92.8205,163.1640) and (91.8628,164.1220) .. (90.6814,164.1220) .. controls (89.4999,164.1220) and (88.5422,163.1640) .. (88.5422,161.9820) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (118.8490,161.9820) .. controls (118.8490,160.8010) and (119.8070,159.8430) .. (120.9880,159.8430) .. controls (122.1690,159.8430) and (123.1270,160.8010) .. (123.1270,161.9820) .. controls (123.1270,163.1640) and (122.1690,164.1220) .. (120.9880,164.1220) .. controls (119.8070,164.1220) and (118.8490,163.1640) .. (118.8490,161.9820) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (143.3230,144.1860) .. controls (143.3230,143.0050) and (144.2810,142.0470) .. (145.4620,142.0470) .. controls (146.6440,142.0470) and (147.6010,143.0050) .. (147.6010,144.1860) .. controls (147.6010,145.3680) and (146.6440,146.3250) .. (145.4620,146.3250) .. controls (144.2810,146.3250) and (143.3230,145.3680) .. (143.3230,144.1860) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (152.6790,115.4620) .. controls (152.6790,114.2800) and (153.6370,113.3230) .. (154.8180,113.3230) .. controls (155.9990,113.3230) and (156.9570,114.2800) .. (156.9570,115.4620) .. controls (156.9570,116.6430) and (155.9990,117.6010) .. (154.8180,117.6010) .. controls (153.6370,117.6010) and (152.6790,116.6430) .. (152.6790,115.4620) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (143.3230,86.6240) .. controls (143.3230,85.4426) and (144.2810,84.4848) .. (145.4620,84.4848) .. controls (146.6440,84.4848) and (147.6010,85.4426) .. (147.6010,86.6240) .. controls (147.6010,87.8055) and (146.6440,88.7632) .. (145.4620,88.7632) .. controls (144.2810,88.7632) and (143.3230,87.8055) .. (143.3230,86.6240) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (118.8490,68.8188) .. controls (118.8490,67.6374) and (119.8070,66.6796) .. (120.9880,66.6796) .. controls (122.1690,66.6796) and (123.1270,67.6374) .. (123.1270,68.8188) .. controls (123.1270,70.0002) and (122.1690,70.9579) .. (120.9880,70.9579) .. controls (119.8070,70.9579) and (118.8490,70.0002) .. (118.8490,68.8188) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (88.5422,68.8188) .. controls (88.5422,67.6374) and (89.4999,66.6796) .. (90.6814,66.6796) .. controls (91.8628,66.6796) and (92.8205,67.6374) .. (92.8205,68.8188) .. controls (92.8205,70.0002) and (91.8628,70.9579) .. (90.6814,70.9579) .. controls (89.4999,70.9579) and (88.5422,70.0002) .. (88.5422,68.8188) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (64.0680,86.6240) .. controls (64.0680,85.4426) and (65.0258,84.4848) .. (66.2072,84.4848) .. controls (67.3886,84.4848) and (68.3464,85.4426) .. (68.3464,86.6240) .. controls (68.3464,87.8055) and (67.3886,88.7632) .. (66.2072,88.7632) .. controls (65.0258,88.7632) and (64.0680,87.8055) .. (64.0680,86.6240) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (54.7567,115.4620) .. controls (54.7567,114.2800) and (55.7145,113.3230) .. (56.8959,113.3230) .. controls (58.0773,113.3230) and (59.0351,114.2800) .. (59.0351,115.4620) .. controls (59.0351,116.6430) and (58.0773,117.6010) .. (56.8959,117.6010) .. controls (55.7145,117.6010) and (54.7567,116.6430) .. (54.7567,115.4620) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (64.0680,144.2380) .. controls (64.0680,143.0570) and (65.0258,142.0990) .. (66.2072,142.0990) .. controls (67.3886,142.0990) and (68.3464,143.0570) .. (68.3464,144.2380) .. controls (68.3464,145.4200) and (67.3886,146.3780) .. (66.2072,146.3780) .. controls (65.0258,146.3780) and (64.0680,145.4200) .. (64.0680,144.2380) -- cycle;

      \path[draw=black,fill=black,line width=0.800pt] (120.9880,68.8625) -- (56.8694,115.4010);

      \path[draw=black,fill=black,line width=0.800pt] (120.9880,68.8625) -- (90.6814,161.9860);

      \path[draw=black,fill=cffffff,line width=1.600pt] (80.4323,80.9790) .. controls (83.8366,78.1356) and (87.8532,77.3353) .. (89.4035,79.1914) .. controls (90.9538,81.0476) and (89.4509,84.8573) .. (86.0466,87.7007) .. controls (82.6423,90.5441) and (78.6257,91.3444) .. (77.0754,89.4883) .. controls (75.5251,87.6321) and (77.0280,83.8224) .. (80.4323,80.9790) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (80.1926,115.9720) .. controls (85.5164,107.8920) and (92.6607,103.2050) .. (96.1498,105.5040) .. controls (99.6390,107.8020) and (98.1517,116.2160) .. (92.8279,124.2970) .. controls (87.5041,132.3770) and (80.3598,137.0650) .. (76.8706,134.7660) .. controls (73.3815,132.4670) and (74.8688,124.0530) .. (80.1926,115.9720) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (114.4010,118.8830) .. controls (119.6950,103.8920) and (129.1620,93.5668) .. (135.5460,95.8213) .. controls (141.9300,98.0757) and (142.8140,112.0560) .. (137.5210,127.0470) .. controls (132.2270,142.0390) and (122.7600,152.3640) .. (116.3760,150.1090) .. controls (109.9910,147.8550) and (109.1070,133.8750) .. (114.4010,118.8830) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.300,line width=0.800pt] (294.1330,173.5550) -- (258.1330,173.5550) -- (258.1330,137.5550) -- (294.1330,137.5550) -- (294.1330,173.5550) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.300,line width=0.800pt] (358.9260,173.5550) -- (322.9260,173.5550) -- (322.9260,137.5550) -- (358.9260,137.5550) -- (358.9260,173.5550) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.300,line width=0.800pt] (376.2550,91.0654) -- (358.5900,121.6600) -- (323.2620,121.6600) -- (305.5980,91.0646) -- (323.2630,60.4695) -- (358.5910,60.4699) -- (376.2550,91.0654) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (265.3220,155.5550) .. controls (265.3220,149.1000) and (270.4590,143.8670) .. (276.7960,143.8670) .. controls (283.1330,143.8670) and (288.2700,149.1000) .. (288.2700,155.5550) .. controls (288.2700,162.0100) and (283.1330,167.2430) .. (276.7960,167.2430) .. controls (270.4590,167.2430) and (265.3220,162.0100) .. (265.3220,155.5550) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (329.4530,155.5550) .. controls (329.4530,149.1000) and (334.5900,143.8670) .. (340.9260,143.8670) .. controls (347.2630,143.8670) and (352.4000,149.1000) .. (352.4000,155.5550) .. controls (352.4000,162.0100) and (347.2630,167.2430) .. (340.9260,167.2430) .. controls (334.5900,167.2430) and (329.4530,162.0100) .. (329.4530,155.5550) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (323.6440,100.9400) .. controls (318.0880,91.2171) and (321.3220,78.9137) .. (330.8670,73.4598) .. controls (340.4110,68.0058) and (352.6530,71.4666) .. (358.2090,81.1897) .. controls (363.7640,90.9128) and (360.5310,103.2160) .. (350.9860,108.6700) .. controls (341.4420,114.1240) and (329.2000,110.6630) .. (323.6440,100.9400) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(100.944,167.514)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(268.27,124.278)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(237.99,150.055)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[cm={{1.0,0.0,0.0,1.0,(269.09,175.832)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(96.1926,144.834)}},fill=black] (0.0000,0.0000) node[below right] () {$e_6$};

      \path[cm={{1.0,0.0,0.0,1.0,(88.0369,93.9191)}},fill=black] (0.0000,0.0000) node[below right] () {$e_7$};

      \path[cm={{1.0,0.0,0.0,1.0,(301.965,150.055)}},fill=black] (0.0000,0.0000) node[below right] () {$e_7$};

      \path[cm={{1.0,0.0,0.0,1.0,(330.926,124.278)}},fill=black] (0.0000,0.0000) node[below right] () {$e_6$};

      \path[cm={{1.0,0.0,0.0,1.0,(364.239,150.055)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5$};

      \path[cm={{1.0,0.0,0.0,1.0,(332.4,175.832)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(374.358,105.754)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(374.358,65.3756)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[cm={{1.0,0.0,0.0,1.0,(330.851,43.9695)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(299.389,65.3756)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(299.389,105.754)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5$};

      \path[draw=black,fill=black,fill opacity=0.300,line width=0.800pt] (504.8590,173.1290) -- (468.8590,173.1290) -- (468.8590,137.1290) -- (504.8590,137.1290) -- (504.8590,173.1290) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.300,line width=0.800pt] (586.6590,173.1290) -- (550.6590,173.1290) -- (550.6590,137.1290) -- (586.6590,137.1290) -- (586.6590,173.1290) -- cycle;

      \path[draw=black,fill=black,fill opacity=0.300,line width=0.800pt] (602.6470,87.7569) -- (584.9820,118.3520) -- (549.6540,118.3520) -- (531.9900,87.7561) -- (549.6540,57.1611) -- (584.9830,57.1615) -- (602.6470,87.7569) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (476.0480,155.1290) .. controls (476.0480,148.6740) and (481.1850,143.4410) .. (487.5210,143.4410) .. controls (493.8580,143.4410) and (498.9950,148.6740) .. (498.9950,155.1290) .. controls (498.9950,161.5840) and (493.8580,166.8170) .. (487.5210,166.8170) .. controls (481.1850,166.8170) and (476.0480,161.5840) .. (476.0480,155.1290) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (557.1860,155.1290) .. controls (557.1860,148.6740) and (562.3230,143.4410) .. (568.6590,143.4410) .. controls (574.9960,143.4410) and (580.1330,148.6740) .. (580.1330,155.1290) .. controls (580.1330,161.5840) and (574.9960,166.8170) .. (568.6590,166.8170) .. controls (562.3230,166.8170) and (557.1860,161.5840) .. (557.1860,155.1290) -- cycle;

      \path[draw=black,fill=cffffff,line width=1.600pt] (550.0360,97.6318) .. controls (544.4800,87.9087) and (547.7140,75.6053) .. (557.2580,70.1513) .. controls (566.8030,64.6974) and (579.0440,68.1581) .. (584.6000,77.8813) .. controls (590.1560,87.6044) and (586.9230,99.9078) .. (577.3780,105.3620) .. controls (567.8330,110.8160) and (555.5920,107.3550) .. (550.0360,97.6318) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(448.859,149.629)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(478.995,175.405)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[cm={{1.0,0.0,0.0,1.0,(509.409,149.629)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(558.854,175.405)}},fill=black] (0.0000,0.0000) node[below right] () {$e_7$};

      \path[cm={{1.0,0.0,0.0,1.0,(530.659,149.629)}},fill=black] (0.0000,0.0000) node[below right] () {$e_6$};

      \path[cm={{1.0,0.0,0.0,1.0,(592.21,149.629)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(600.75,63.0065)}},fill=black] (0.0000,0.0000) node[below right] () {$e_1$};

      \path[cm={{1.0,0.0,0.0,1.0,(555.725,40.24)}},fill=black] (0.0000,0.0000) node[below right] () {$e_2$};

      \path[cm={{1.0,0.0,0.0,1.0,(516.958,63.0065)}},fill=black] (0.0000,0.0000) node[below right] () {$e_3$};

      \path[cm={{1.0,0.0,0.0,1.0,(516.958,102.446)}},fill=black] (0.0000,0.0000) node[below right] () {$e_4$};

      \path[cm={{1.0,0.0,0.0,1.0,(557.305,123.879)}},fill=black] (0.0000,0.0000) node[below right] () {$e_5$};

      \path[cm={{1.0,0.0,0.0,1.0,(600.75,102.825)}},fill=black] (0.0000,0.0000) node[below right] () {$e_6$};

      \path[cm={{1.0,0.0,0.0,1.0,(478.995,123.879)}},fill=black] (0.0000,0.0000) node[below right] () {$e_7$};

      \path[draw=black,fill=cffffff,line width=0.400pt] (255.9940,137.5550) .. controls (255.9940,136.3740) and (256.9520,135.4160) .. (258.1330,135.4160) .. controls (259.3150,135.4160) and (260.2720,136.3740) .. (260.2720,137.5550) .. controls (260.2720,138.7360) and (259.3150,139.6940) .. (258.1330,139.6940) .. controls (256.9520,139.6940) and (255.9940,138.7360) .. (255.9940,137.5550) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (291.9940,137.4890) .. controls (291.9940,136.3080) and (292.9520,135.3500) .. (294.1330,135.3500) .. controls (295.3150,135.3500) and (296.2720,136.3080) .. (296.2720,137.4890) .. controls (296.2720,138.6710) and (295.3150,139.6290) .. (294.1330,139.6290) .. controls (292.9520,139.6290) and (291.9940,138.6710) .. (291.9940,137.4890) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (291.9940,173.5550) .. controls (291.9940,172.3740) and (292.9520,171.4160) .. (294.1330,171.4160) .. controls (295.3150,171.4160) and (296.2720,172.3740) .. (296.2720,173.5550) .. controls (296.2720,174.7360) and (295.3150,175.6940) .. (294.1330,175.6940) .. controls (292.9520,175.6940) and (291.9940,174.7360) .. (291.9940,173.5550) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (255.9940,173.5550) .. controls (255.9940,172.3740) and (256.9520,171.4160) .. (258.1330,171.4160) .. controls (259.3150,171.4160) and (260.2720,172.3740) .. (260.2720,173.5550) .. controls (260.2720,174.7360) and (259.3150,175.6940) .. (258.1330,175.6940) .. controls (256.9520,175.6940) and (255.9940,174.7360) .. (255.9940,173.5550) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (320.7870,137.4890) .. controls (320.7870,136.3080) and (321.7450,135.3500) .. (322.9260,135.3500) .. controls (324.1080,135.3500) and (325.0660,136.3080) .. (325.0660,137.4890) .. controls (325.0660,138.6710) and (324.1080,139.6290) .. (322.9260,139.6290) .. controls (321.7450,139.6290) and (320.7870,138.6710) .. (320.7870,137.4890) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (320.7870,173.5550) .. controls (320.7870,172.3740) and (321.7450,171.4160) .. (322.9260,171.4160) .. controls (324.1080,171.4160) and (325.0660,172.3740) .. (325.0660,173.5550) .. controls (325.0660,174.7360) and (324.1080,175.6940) .. (322.9260,175.6940) .. controls (321.7450,175.6940) and (320.7870,174.7360) .. (320.7870,173.5550) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (356.7870,173.5550) .. controls (356.7870,172.3740) and (357.7450,171.4160) .. (358.9260,171.4160) .. controls (360.1080,171.4160) and (361.0660,172.3740) .. (361.0660,173.5550) .. controls (361.0660,174.7360) and (360.1080,175.6940) .. (358.9260,175.6940) .. controls (357.7450,175.6940) and (356.7870,174.7360) .. (356.7870,173.5550) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (356.6480,137.5550) .. controls (356.6480,136.3740) and (357.6060,135.4160) .. (358.7870,135.4160) .. controls (359.9690,135.4160) and (360.9270,136.3740) .. (360.9270,137.5550) .. controls (360.9270,138.7360) and (359.9690,139.6940) .. (358.7870,139.6940) .. controls (357.6060,139.6940) and (356.6480,138.7360) .. (356.6480,137.5550) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (356.7870,121.6600) .. controls (356.7870,120.4790) and (357.7450,119.5210) .. (358.9260,119.5210) .. controls (360.1080,119.5210) and (361.0660,120.4790) .. (361.0660,121.6600) .. controls (361.0660,122.8420) and (360.1080,123.8000) .. (358.9260,123.8000) .. controls (357.7450,123.8000) and (356.7870,122.8420) .. (356.7870,121.6600) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (320.7870,121.6600) .. controls (320.7870,120.4790) and (321.7450,119.5210) .. (322.9260,119.5210) .. controls (324.1080,119.5210) and (325.0660,120.4790) .. (325.0660,121.6600) .. controls (325.0660,122.8420) and (324.1080,123.8000) .. (322.9260,123.8000) .. controls (321.7450,123.8000) and (320.7870,122.8420) .. (320.7870,121.6600) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (303.4590,90.9024) .. controls (303.4590,89.7209) and (304.4170,88.7632) .. (305.5980,88.7632) .. controls (306.7790,88.7632) and (307.7370,89.7209) .. (307.7370,90.9024) .. controls (307.7370,92.0838) and (306.7790,93.0415) .. (305.5980,93.0415) .. controls (304.4170,93.0415) and (303.4590,92.0838) .. (303.4590,90.9024) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (320.7870,60.4695) .. controls (320.7870,59.2881) and (321.7450,58.3303) .. (322.9260,58.3303) .. controls (324.1080,58.3303) and (325.0660,59.2881) .. (325.0660,60.4695) .. controls (325.0660,61.6509) and (324.1080,62.6087) .. (322.9260,62.6087) .. controls (321.7450,62.6087) and (320.7870,61.6509) .. (320.7870,60.4695) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (356.6480,60.4695) .. controls (356.6480,59.2881) and (357.6060,58.3303) .. (358.7870,58.3303) .. controls (359.9690,58.3303) and (360.9270,59.2881) .. (360.9270,60.4695) .. controls (360.9270,61.6509) and (359.9690,62.6087) .. (358.7870,62.6087) .. controls (357.6060,62.6087) and (356.6480,61.6509) .. (356.6480,60.4695) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (374.1160,91.0650) .. controls (374.1160,89.8836) and (375.0730,88.9258) .. (376.2550,88.9258) .. controls (377.4360,88.9258) and (378.3940,89.8836) .. (378.3940,91.0650) .. controls (378.3940,92.2464) and (377.4360,93.2041) .. (376.2550,93.2041) .. controls (375.0730,93.2041) and (374.1160,92.2464) .. (374.1160,91.0650) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (466.7200,137.2010) .. controls (466.7200,136.0190) and (467.6770,135.0610) .. (468.8590,135.0610) .. controls (470.0400,135.0610) and (470.9980,136.0190) .. (470.9980,137.2010) .. controls (470.9980,138.3820) and (470.0400,139.3400) .. (468.8590,139.3400) .. controls (467.6770,139.3400) and (466.7200,138.3820) .. (466.7200,137.2010) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (466.7200,173.2660) .. controls (466.7200,172.0850) and (467.6770,171.1270) .. (468.8590,171.1270) .. controls (470.0400,171.1270) and (470.9980,172.0850) .. (470.9980,173.2660) .. controls (470.9980,174.4480) and (470.0400,175.4050) .. (468.8590,175.4050) .. controls (467.6770,175.4050) and (466.7200,174.4480) .. (466.7200,173.2660) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (502.7200,173.2660) .. controls (502.7200,172.0850) and (503.6770,171.1270) .. (504.8590,171.1270) .. controls (506.0400,171.1270) and (506.9980,172.0850) .. (506.9980,173.2660) .. controls (506.9980,174.4480) and (506.0400,175.4050) .. (504.8590,175.4050) .. controls (503.6770,175.4050) and (502.7200,174.4480) .. (502.7200,173.2660) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (502.5810,137.2660) .. controls (502.5810,136.0850) and (503.5380,135.1270) .. (504.7200,135.1270) .. controls (505.9010,135.1270) and (506.8590,136.0850) .. (506.8590,137.2660) .. controls (506.8590,138.4480) and (505.9010,139.4050) .. (504.7200,139.4050) .. controls (503.5380,139.4050) and (502.5810,138.4480) .. (502.5810,137.2660) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (548.5200,137.0190) .. controls (548.5200,135.8370) and (549.4780,134.8790) .. (550.6590,134.8790) .. controls (551.8410,134.8790) and (552.7980,135.8370) .. (552.7980,137.0190) .. controls (552.7980,138.2000) and (551.8410,139.1580) .. (550.6590,139.1580) .. controls (549.4780,139.1580) and (548.5200,138.2000) .. (548.5200,137.0190) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (548.5200,173.0840) .. controls (548.5200,171.9030) and (549.4780,170.9450) .. (550.6590,170.9450) .. controls (551.8410,170.9450) and (552.7980,171.9030) .. (552.7980,173.0840) .. controls (552.7980,174.2660) and (551.8410,175.2240) .. (550.6590,175.2240) .. controls (549.4780,175.2240) and (548.5200,174.2660) .. (548.5200,173.0840) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (584.5200,173.0840) .. controls (584.5200,171.9030) and (585.4780,170.9450) .. (586.6590,170.9450) .. controls (587.8410,170.9450) and (588.7980,171.9030) .. (588.7980,173.0840) .. controls (588.7980,174.2660) and (587.8410,175.2240) .. (586.6590,175.2240) .. controls (585.4780,175.2240) and (584.5200,174.2660) .. (584.5200,173.0840) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (584.3810,137.0840) .. controls (584.3810,135.9030) and (585.3390,134.9450) .. (586.5200,134.9450) .. controls (587.7020,134.9450) and (588.6590,135.9030) .. (588.6590,137.0840) .. controls (588.6590,138.2660) and (587.7020,139.2240) .. (586.5200,139.2240) .. controls (585.3390,139.2240) and (584.3810,138.2660) .. (584.3810,137.0840) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (583.1790,118.3520) .. controls (583.1790,117.1710) and (584.1370,116.2130) .. (585.3180,116.2130) .. controls (586.5000,116.2130) and (587.4570,117.1710) .. (587.4570,118.3520) .. controls (587.4570,119.5330) and (586.5000,120.4910) .. (585.3180,120.4910) .. controls (584.1370,120.4910) and (583.1790,119.5330) .. (583.1790,118.3520) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (547.1790,118.3520) .. controls (547.1790,117.1710) and (548.1370,116.2130) .. (549.3180,116.2130) .. controls (550.5000,116.2130) and (551.4570,117.1710) .. (551.4570,118.3520) .. controls (551.4570,119.5330) and (550.5000,120.4910) .. (549.3180,120.4910) .. controls (548.1370,120.4910) and (547.1790,119.5330) .. (547.1790,118.3520) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (529.8510,87.5939) .. controls (529.8510,86.4125) and (530.8080,85.4547) .. (531.9900,85.4547) .. controls (533.1710,85.4547) and (534.1290,86.4125) .. (534.1290,87.5939) .. controls (534.1290,88.7753) and (533.1710,89.7331) .. (531.9900,89.7331) .. controls (530.8080,89.7331) and (529.8510,88.7753) .. (529.8510,87.5939) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (547.1790,57.1611) .. controls (547.1790,55.9796) and (548.1370,55.0219) .. (549.3180,55.0219) .. controls (550.5000,55.0219) and (551.4570,55.9796) .. (551.4570,57.1611) .. controls (551.4570,58.3425) and (550.5000,59.3002) .. (549.3180,59.3002) .. controls (548.1370,59.3002) and (547.1790,58.3425) .. (547.1790,57.1611) -- cycle;

      \path[draw=black,fill=black,line width=0.400pt] (583.0400,57.1611) .. controls (583.0400,55.9796) and (583.9980,55.0219) .. (585.1790,55.0219) .. controls (586.3610,55.0219) and (587.3180,55.9796) .. (587.3180,57.1611) .. controls (587.3180,58.3425) and (586.3610,59.3002) .. (585.1790,59.3002) .. controls (583.9980,59.3002) and (583.0400,58.3425) .. (583.0400,57.1611) -- cycle;

      \path[draw=black,fill=cffffff,line width=0.400pt] (600.5070,87.7565) .. controls (600.5070,86.5751) and (601.4650,85.6174) .. (602.6470,85.6174) .. controls (603.8280,85.6174) and (604.7860,86.5751) .. (604.7860,87.7565) .. controls (604.7860,88.9380) and (603.8280,89.8957) .. (602.6470,89.8957) .. controls (601.4650,89.8957) and (600.5070,88.9380) .. (600.5070,87.7565) -- cycle;

        \path[fill=cffffff] (183.6000,115.2000) -- (223.2000,115.2000);

          \path[draw=black,line width=0.839pt] (221.8470,115.2000) .. controls (218.8100,115.2000) and (183.6000,115.2000) .. (183.6000,115.2000);

          \path[fill=black] (218.8600,118.7500) -- (222.7030,115.6060) -- (223.1990,115.2000) -- (222.7030,114.7940) -- (218.8590,111.6500) .. controls (218.6350,111.4660) and (218.3050,111.4990) .. (218.1220,111.7230) .. controls (217.9390,111.9480) and (217.9720,112.2780) .. (218.1960,112.4610) -- (222.0390,115.6060) -- (222.0390,114.7940) -- (218.1960,117.9390) .. controls (217.9720,118.1220) and (217.9390,118.4530) .. (218.1220,118.6770) .. controls (218.3050,118.9010) and (218.6350,118.9340) .. (218.8600,118.7500) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(190.0,100.0)}},fill=black] (0.0000,0.0000) node[below right] () {cut};

        \path[fill=cffffff] (403.2000,115.2000) -- (442.8000,115.2000);

          \path[draw=black,line width=0.839pt] (441.4470,115.2000) .. controls (438.4100,115.2000) and (403.2000,115.2000) .. (403.2000,115.2000);

          \path[fill=black] (438.4600,118.7500) -- (442.3030,115.6060) -- (442.7990,115.2000) -- (442.3030,114.7940) -- (438.4590,111.6500) .. controls (438.2350,111.4660) and (437.9050,111.4990) .. (437.7220,111.7230) .. controls (437.5390,111.9480) and (437.5720,112.2780) .. (437.7960,112.4610) -- (441.6390,115.6060) -- (441.6390,114.7940) -- (437.7960,117.9390) .. controls (437.5720,118.1220) and (437.5390,118.4530) .. (437.7220,118.6770) .. controls (437.9050,118.9010) and (438.2350,118.9340) .. (438.4600,118.7500) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(400.0,100.0)}},fill=black] (0.0000,0.0000) node[below right] () {rotate};

      \path[cm={{1.0,0.0,0.0,1.0,(490.0,190.0)}},fill=cff0000] (0.0000,0.0000) node[below right] () {\color{red} mismatch};

        \path[fill=cff0000] (525.6000,184.2000) -- (511.2000,166.2000);

          \path[draw=black,line width=0.400pt] (511.6030,166.7040) .. controls (512.6390,167.9990) and (525.6000,184.2000) .. (525.6000,184.2000);

          \path[fill=black] (513.8160,166.7590) -- (511.4990,166.2640) -- (511.2000,166.2010) -- (511.1970,166.5060) -- (511.1710,168.8750) .. controls (511.1700,169.0130) and (511.2800,169.1260) .. (511.4180,169.1270) .. controls (511.5560,169.1290) and (511.6700,169.0180) .. (511.6710,168.8800) -- (511.6970,166.5120) -- (511.3950,166.7530) -- (513.7110,167.2480) .. controls (513.8470,167.2770) and (513.9790,167.1910) .. (514.0080,167.0550) .. controls (514.0370,166.9200) and (513.9510,166.7880) .. (513.8160,166.7590) -- cycle;

        \path[fill=cff0000] (529.2000,184.2000) -- (543.6000,166.2000);

          \path[draw=black,line width=0.400pt] (543.1970,166.7040) .. controls (542.1610,167.9990) and (529.2000,184.2000) .. (529.2000,184.2000);

          \path[fill=black] (543.6290,168.8750) -- (543.6030,166.5060) -- (543.6000,166.2010) -- (543.3010,166.2640) -- (540.9840,166.7590) .. controls (540.8490,166.7880) and (540.7630,166.9210) .. (540.7920,167.0560) .. controls (540.8210,167.1910) and (540.9540,167.2770) .. (541.0890,167.2480) -- (543.4050,166.7530) -- (543.1030,166.5120) -- (543.1290,168.8800) .. controls (543.1310,169.0180) and (543.2440,169.1290) .. (543.3820,169.1270) .. controls (543.5200,169.1260) and (543.6310,169.0130) .. (543.6290,168.8750) -- cycle;

      \path[cm={{1.0,0.0,0.0,1.0,(620.0,120.0)}},fill=black] (0.0000,0.0000) node[below right] () {match};

          \path[draw=black,line width=0.400pt] (580.2170,122.5910) .. controls (582.7530,123.3350) and (593.1580,126.0000) .. (612.0000,126.0000);

          \path[fill=black] (582.0790,121.3950) -- (579.8840,122.2850) -- (579.6010,122.4000) -- (579.7690,122.6550) -- (581.0770,124.6300) .. controls (581.1530,124.7450) and (581.3080,124.7770) .. (581.4230,124.7010) .. controls (581.5380,124.6240) and (581.5700,124.4690) .. (581.4940,124.3540) -- (580.1860,122.3790) -- (580.0720,122.7490) -- (582.2670,121.8580) .. controls (582.3950,121.8060) and (582.4560,121.6600) .. (582.4040,121.5320) .. controls (582.3520,121.4040) and (582.2070,121.3430) .. (582.0790,121.3950) -- cycle;

          \path[draw=black,line width=0.400pt] (580.2170,133.0090) .. controls (582.7530,132.2650) and (593.1580,129.6000) .. (612.0000,129.6000);

          \path[fill=black] (581.0770,130.9700) -- (579.7690,132.9450) -- (579.6010,133.2000) -- (579.8840,133.3150) -- (582.0790,134.2050) .. controls (582.2070,134.2570) and (582.3520,134.1960) .. (582.4040,134.0680) .. controls (582.4560,133.9400) and (582.3950,133.7940) .. (582.2670,133.7420) -- (580.0720,132.8510) -- (580.1860,133.2210) -- (581.4940,131.2460) .. controls (581.5700,131.1310) and (581.5380,130.9760) .. (581.4230,130.8990) .. controls (581.3080,130.8230) and (581.1530,130.8550) .. (581.0770,130.9700) -- cycle;

    \end{tikzpicture}
